The LDBC Social Network Benchmark

The Linked Data Benchmark Council's Social Network Benchmark (LDBC SNB) is an effort intended to test various functionalities of systems used for graph-like data management. For this, LDBC SNB uses the recognizable scenario of operating a social network, characterized by its graph-shaped data. LDBC SNB consists of two workloads that focus on different functionalities: the Interactive workload (interactive transactional queries) and the Business Intelligence workload (analytical queries). This document contains the definition of both workloads. This includes a detailed explanation of the data used in the LDBC SNB, a detailed description for all queries, and instructions on how to generate the data and run the benchmark with the provided software.

==> figures/acid/bailis.tex <==
\scriptsize
\begin{tikzpicture}[xscale=0.77,yscale=0.47,trim left=0.8cm]
%\draw[help lines] (0,0) grid (12,18);
\node[text width=4cm,align=center] (RU) at (3,1) {
\level{Read Uncommitted}  \\
\anomaly{G0}
};

\node[text width=4cm,align=center] (RC) at (3,3) {
\level{Read Committed}  \\
\anomaly{+ G1\{a-c\}}
};

\node[text width=4cm,align=center] (ICI) at (9,1) {
\level{Item Cut Isolation}  \\
\anomaly{IMP}
};

\node[text width=4cm,align=center] (PCI) at (9,4) {
\level{Predicate Cut Isolation}  \\
\anomaly{+ PMP}
};

\node[text width=1.5cm,align=center] (MAV) at (6,5) {
\level{Monotonic Atomic View}  \\
\anomaly{+ OTV}
};
% we place MAV below Adya’s PL-2L

\node[text width=4cm,align=center] (CS) at (3,6.5) {
\level{Cursor Stability}  \\
\anomaly{+ G-Cursor(x), LU}
};

\node[text width=2.5cm,align=center] (RA) at (9,7) {
\level{Read Atomic}  \\
\anomaly{+ FR}
};

\node[text width=3.3cm,align=center] (SI) at (9,9) {
\level{Snapshot Isolation}  \\
\anomaly{+ LU}
};

\node[text width=2.2cm,align=center] (RR) at (3,9) {
\level{Repeatable Read}  \\
\anomaly{+ WS (G2-Item)}
}; % Adya's

\node[text width=4cm,align=center] (S) at (6,11) {
  \level{Serializability}
};

\draw [->,>=stealth] (RU) -- (RC);
\draw [->,>=stealth] (ICI) -- (PCI);
\draw [->,>=stealth] (RC) -- (MAV);
% \draw [->,>=stealth,postaction={-,draw=white,dash pattern=on 0pt off 3cm on 3cm off 3cm}] (ICI) -- (RR);
\draw (ICI) -- (MAV);
\draw [->,>=stealth] (MAV) -- (RR);
\draw [->,>=stealth] (PCI) -- (RA);
\draw [->,>=stealth] (MAV) -- (RA);
\draw [->,>=stealth] (RA) -- (RR);
\draw [->,>=stealth] (RA) -- (SI);
\draw [->,>=stealth] (SI) -- (S);
\draw [->,>=stealth] (RR) -- (S);
\draw [->,>=stealth] (CS) -- (RR);
\draw [->,>=stealth] (RC) -- (CS);

\end{tikzpicture}
\caption{Hierarchy of isolation levels as described in~\cite{DBLP:journals/tods/BailisFGHS16}. All anomalies are covered except \anomaly{G-Cursor(x)}.}
\label{fig:isolation}


==> figures/fig-comments-graph.tex <==
\tikzstyle{vertex} = [circle, minimum width=40pt,draw,inner sep=0pt]
\tikzstyle{edge} = [thick,->,>=stealth,out=180,in=0]
\usetikzlibrary{positioning}

\centering
\begin{tikzpicture}[node distance=4cm,scale=0.85,every node/.style={transform shape}]
  % nodes
  \node (forum) [vertex,xshift=0cm,yshift=0cm,fill=Forum] {\scriptsize{$\instance{F_{1}}:\type{Forum}$}};
  \node (post) [vertex,xshift=0cm,yshift=0cm,fill=Post,right of=forum] {\scriptsize{$\instance{Post_{1}}:\type{Post}$}};
  \node (comment1) [vertex,xshift=0cm,yshift=0cm,fill=Comment,right of=post] {\scriptsize{$\instance{C_{1}}:\type{Comm}$}};
  \node (comment2) [vertex,xshift=0cm,yshift=0cm,fill=Comment,right of=comment1] {\scriptsize{$\instance{C_{2}}:\type{Comm}$}};

  \node (person1) [vertex,xshift=0cm,yshift=2cm,fill=Person,left of=forum] {\scriptsize{$\instance{P_{1}}:\type{Person}$}};
  \node (person2) [vertex,xshift=0cm,yshift=0cm,fill=Person,left of=forum] {\scriptsize{$\instance{P_{2}}:\type{Person}$}};
  \node (person3) [vertex,xshift=0cm,yshift=0.5cm,fill=Person,below of=forum] {\scriptsize{$\instance{P_{3}}:\type{Person}$}};

  % edges
  \draw [edge] (forum) to [out=145,in=-15] node [midway,above,sloped] {\scriptsize{$\instance{hmod} : \type{hasModerator}$}}
  node [midway,above,xshift=1.2cm,yshift=0.6cm,align=center,text width=2.8cm] {\scriptsize{$\instc{hmod}{}$: \texttt{Apr 01 2010}}}
  node [midway,above,xshift=1.2cm,yshift=0.2cm,align=center,text width=2.8cm] {\scriptsize{$\instd{hmod}{}$: \texttt{Oct 02 2012}}}
  (person1);
  \draw [edge] (forum) to [out=175,in=-45] node [midway,below,sloped] {\scriptsize{$\instance{hmem_{1}} : \type{hasMember}$}} (person1);
  \draw [edge] (forum) to [out=-155,in=-25]
  node [midway,below] {\scriptsize{$\instance{hmem_{2}} : \type{hasMember}$}}
  node [midway,below,yshift=-0.5cm,align=center,text width=3.5cm] {\scriptsize{$\instc{hmem}{2}$: \texttt{Jun 15 2010}}}
  node [midway,below,yshift=-0.9cm,align=center,text width=3.5cm] {\scriptsize{$\instd{hmem}{2}$: \texttt{Jul 26 2012}}}
  (person2);

  \draw [edge] (forum) --
  node [midway,above,xshift=1.5cm,yshift=0.5cm] {\scriptsize{$\instance{hmem_{3}} : \type{hasMember}$}}
  node [midway,above,xshift=1.5cm,yshift=0.1cm,align=right,text width=2.8cm] {\scriptsize{$\instc{hmem}{3}$: \texttt{Dec 08 2010}}}
  node [midway,above,xshift=1.5cm,yshift=-0.3cm,align=right,text width=2.8cm] {\scriptsize{$\instd{hmem}{3}$: \texttt{Feb 29 2012}}} (person3);

  \draw [edge] (forum) -- node [midway,above,grey] {\scriptsize{$\instance{cO} : \type{containerOf}$}} (post);

  \draw [edge] (post) -- node [midway,above,grey] {\scriptsize{$\instance{rO_{1}} : \type{replyOf}$}} (comment1);
  \draw [edge] (comment1) to [out=0,in=180] node [midway,above,grey] {\scriptsize{$\instance{rO_{2}} : \type{replyOf}$}} (comment2);
  \draw [edge] (comment1) to [out=145,in=12]  node [near start,above,grey,sloped] {\scriptsize{$\instance{hC_{1}} : \type{hasCreator}$}} (person1);
  \draw [edge] (comment2) to [out=-135,in=-90] node [near start,above,grey,sloped] {\scriptsize{$\instance{hC_{2}} : \type{hasCreator}$}} (person2);
  \draw [edge] (post) to [out=-90,in=45] node [midway,below,grey,sloped,xshift=0.2cm] {\scriptsize{$\instance{hC_{3}} : \type{hasCreator}$}}  (person3);


  \node [below of=comment1,yshift=3cm,text width=2.5cm,align=center] {\scriptsize{$\instc{C}{1}$: \texttt{Dec 17 2010}}};
  \node [below of=comment1,yshift=2.6cm,text width=2.5cm,align=center] {\scriptsize{$\instd{C}{1}$: \texttt{Dec 18 2010}}};

  \node [above of=comment2,yshift=-2.6cm,text width=2.5cm,align=center] {\scriptsize{$\instc{C}{2}$: \texttt{Dec 18 2010}}};
  \node [above of=comment2,yshift=-3cm,text width=2.5cm,align=center] {\scriptsize{$\instd{C}{2}$: \texttt{Dec 18 2010}}};

  \node [above of=post,yshift=-2.6cm,text width=2.5cm,align=center] {\scriptsize{$\instc{Post}{1}$: \texttt{Dec 16 2010}}};
  \node [above of=post,yshift=-3cm,text width=2.5cm,align=center] {\scriptsize{$\instd{Post}{1}$: \texttt{Dec 12 2011}}};

  \node [above right=0.6 cm and -0.5cm of forum,text width=2.5cm,align=center] {\scriptsize{$\instc{F}{1}$: \texttt{Apr 01 2010}}};
  \node [above right=0.2 cm and -0.5cm of forum,text width=2.5cm,align=center] {\scriptsize{$\instd{F}{1}$: \texttt{Oct 02 2012}}};

  \node [left of=person2,xshift=2cm,yshift=0cm,text width=2.5cm,align=center] {\scriptsize{$\instc{P}{2}$: \texttt{Jan 29 2010}}};
  \node [left of=person2,xshift=2cm,yshift=-0.4cm,text width=2.5cm,align=center] {\scriptsize{$\instd{P}{2}$: \texttt{Nov 15 2012}}};

  \node [left of=person1,xshift=2cm,yshift=0cm,text width=2.5cm,align=center] {\scriptsize{$\instc{P}{1}$: \texttt{Feb 08 2010}}};
  \node [left of=person1,xshift=2cm,yshift=-0.4cm,text width=2.5cm,align=center] {\scriptsize{$\instd{P}{1}$: \texttt{Dec 23 2016}}};

  \node [right of=person3,xshift=-2cm,yshift=0cm,text width=2.5cm,align=center] {\scriptsize{$\instc{P}{3}$: \texttt{Jul 21 2010}}};
  \node [right of=person3,xshift=-2cm,yshift=-0.4cm,text width=2.5cm,align=center] {\scriptsize{$\instd{P}{3}$: \texttt{Apr 17 2012}}};

\end{tikzpicture}

